The Higgs Particle and Higher-Dimensional Theories

In spite of the great success of LHC experiments, we do not know whether the discovered "standard model-like" Higgs particle is really what the standard model predicts or a particle some new physics has in its low energy effective theory. Also the long-standing problems concerning the property of Higgs and its interactions are still there, and we still do not have any conclusive argument of the origin of the Higgs itself. In this article we focus on higher-dimensional theories as new physics. First we give a brief review of their representative scenarios and closely related 4-dimensional scenarios. Among them, we mainly discuss two interesting possibilities of the origin of the Higgs: Higgs as a gauge boson and Higgs as a (pseudo) Nambu-Goldstone boson. Next, we argue that theories of new physics are divided into two categories, i.e. theories with normal Higgs interactions and those with anomalous Higgs interactions. Interestingly both of two candidates concerning the origin of the Higgs mentioned above predict characteristic "anomalous" Higgs interactions, such as the deviation of the Yukawa couplings from the standard model predictions. Such deviations can be hopefully investigated by the precision tests of Higgs interactions at the planned ILC experiment. Also discussed is the main decay mode of the Higgs, $H \to \gamma \gamma$. Again, theories belonging different categories are known to predict remarkably different new physics contributions to this important process.

==> figure1.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 40.4000, 15.9000)( 19.6000,-23.9000)
% CIRCLE 2 0 3 0 Black White
% 4 3050 930 3060 1060 3070 1050 3050 1010
% 
\special{pn 8}%
\special{ar 3050 930 130 130  1.5707963  1.4056476}%
% CIRCLE 2 0 3 0 Black White
% 4 4020 930 4130 980 4130 980 4130 980
% 
\special{pn 8}%
\special{ar 4020 930 122 122  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 3930 890 3930 990 2 0 0 0
% $G_{s}$
\put(39.3000,-9.9000){\makebox(0,0)[lb]{$G_{s}$}}%
% STR 2 0 3 0 Black White
% 4 2960 890 2960 990 2 0 0 0
% $G$
\put(29.6000,-9.9000){\makebox(0,0)[lb]{$G$}}%
% CIRCLE 2 0 3 0 Black White
% 4 4980 930 5070 1010 5070 1010 5070 1010
% 
\special{pn 8}%
\special{ar 4980 930 120 120  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 4910 890 4910 990 2 0 0 0
% $G$
\put(49.1000,-9.9000){\makebox(0,0)[lb]{$G$}}%
% LINE 2 0 3 0 Black White
% 2 3200 940 3890 940
% 
\special{pn 8}%
\special{pa 3200 940}%
\special{pa 3890 940}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4150 940 4850 940
% 
\special{pn 8}%
\special{pa 4150 940}%
\special{pa 4850 940}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2940 980 2410 1330
% 
\special{pn 8}%
\special{pa 2940 980}%
\special{pa 2410 1330}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2330 1410 2460 1430 2460 1430 2460 1430
% 
\special{pn 8}%
\special{ar 2330 1410 132 132  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 2 5100 960 5560 1320
% 
\special{pn 8}%
\special{pa 5100 960}%
\special{pa 5560 1320}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 5640 1420 5650 1540 5650 1540 5650 1540
% 
\special{pn 8}%
\special{ar 5640 1420 120 120  0.0000000  6.2831853}%
% LINE 2 2 3 0 Black White
% 2 2240 1490 1960 2010
% 
\special{pn 8}%
\special{pa 2240 1490}%
\special{pa 1960 2010}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 5730 1480 6000 1990
% 
\special{pn 8}%
\special{pa 5730 1480}%
\special{pa 6000 1990}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 2600 1210 2760 1100
% 
\special{pn 8}%
\special{pa 2600 1210}%
\special{pa 2760 1100}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2760 1100}%
\special{pa 2694 1122}%
\special{pa 2716 1130}%
\special{pa 2716 1154}%
\special{pa 2760 1100}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3460 940 3660 940
% 
\special{pn 8}%
\special{pa 3460 940}%
\special{pa 3660 940}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3660 940}%
\special{pa 3594 920}%
\special{pa 3608 940}%
\special{pa 3594 960}%
\special{pa 3660 940}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 4400 950 4680 930
% 
\special{pn 8}%
\special{pa 4400 950}%
\special{pa 4680 930}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4680 930}%
\special{pa 4612 916}%
\special{pa 4628 934}%
\special{pa 4616 956}%
\special{pa 4680 930}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 5250 1090 5430 1220
% 
\special{pn 8}%
\special{pa 5250 1090}%
\special{pa 5430 1220}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5430 1220}%
\special{pa 5388 1166}%
\special{pa 5388 1190}%
\special{pa 5364 1198}%
\special{pa 5430 1220}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2220 1380 2220 1480 2 0 0 0
% $G_{s}$
\put(22.2000,-14.8000){\makebox(0,0)[lb]{$G_{s}$}}%
% STR 2 0 3 0 Black White
% 4 5550 1370 5550 1470 2 0 0 0
% $G_{s}$
\put(55.5000,-14.7000){\makebox(0,0)[lb]{$G_{s}$}}%
% STR 2 0 3 0 Black White
% 4 3930 2420 3930 2520 2 0 0 0
% Fig. 1
\put(39.3000,-25.2000){\makebox(0,0)[lb]{Fig. 1}}%
\end{picture}}%


==> figure2.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 42.1000, 33.0000)( 13.7000,-81.4000)
% VECTOR 2 0 3 0 Black White
% 2 3800 7400 5400 7400
% 
\special{pn 8}%
\special{pa 3800 7400}%
\special{pa 5400 7400}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 7400}%
\special{pa 5334 7380}%
\special{pa 5348 7400}%
\special{pa 5334 7420}%
\special{pa 5400 7400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3800 7400 3800 5200
% 
\special{pn 8}%
\special{pa 3800 7400}%
\special{pa 3800 5200}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 5200}%
\special{pa 3780 5268}%
\special{pa 3800 5254}%
\special{pa 3820 5268}%
\special{pa 3800 5200}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 13 3810 7400 3990 7330 4130 7290 4230 7260 4340 7240 4480 7230 4540 7230 4740 7260 4880 7300 4970 7330 5060 7360 5130 7380 5110 7370
% 
\special{pn 8}%
\special{pa 3810 7400}%
\special{pa 3960 7340}%
\special{pa 3990 7330}%
\special{pa 4020 7322}%
\special{pa 4050 7312}%
\special{pa 4082 7304}%
\special{pa 4144 7286}%
\special{pa 4174 7278}%
\special{pa 4204 7268}%
\special{pa 4236 7260}%
\special{pa 4266 7252}%
\special{pa 4298 7246}%
\special{pa 4330 7242}%
\special{pa 4426 7232}%
\special{pa 4490 7230}%
\special{pa 4522 7230}%
\special{pa 4618 7236}%
\special{pa 4648 7242}%
\special{pa 4712 7254}%
\special{pa 4742 7262}%
\special{pa 4774 7268}%
\special{pa 4804 7278}%
\special{pa 4866 7296}%
\special{pa 4898 7306}%
\special{pa 4928 7316}%
\special{pa 4986 7336}%
\special{pa 5012 7344}%
\special{pa 5044 7356}%
\special{pa 5088 7370}%
\special{pa 5126 7382}%
\special{pa 5124 7376}%
\special{pa 5110 7370}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 14 3800 6800 3925 6860 4100 6910 4205 6935 4315 6950 4415 6965 4415 6965 4495 6970 4610 6960 4810 6915 4920 6880 5010 6850 5090 6805 5090 6805
% 
\special{pn 8}%
\special{pa 3800 6800}%
\special{pa 3828 6816}%
\special{pa 3858 6830}%
\special{pa 3916 6856}%
\special{pa 3946 6868}%
\special{pa 3976 6878}%
\special{pa 4006 6886}%
\special{pa 4162 6926}%
\special{pa 4194 6934}%
\special{pa 4224 6938}%
\special{pa 4256 6944}%
\special{pa 4288 6946}%
\special{pa 4320 6952}%
\special{pa 4384 6960}%
\special{pa 4414 6966}%
\special{pa 4478 6970}%
\special{pa 4510 6970}%
\special{pa 4574 6966}%
\special{pa 4606 6962}%
\special{pa 4670 6950}%
\special{pa 4700 6944}%
\special{pa 4764 6928}%
\special{pa 4824 6912}%
\special{pa 4854 6902}%
\special{pa 4886 6892}%
\special{pa 4916 6882}%
\special{pa 4978 6864}%
\special{pa 5008 6852}%
\special{pa 5036 6838}%
\special{pa 5064 6822}%
\special{pa 5090 6806}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 17 3805 6805 3890 6735 3940 6700 4070 6640 4150 6615 4225 6585 4285 6575 4385 6550 4465 6550 4630 6565 4775 6600 4860 6630 4930 6670 5005 6715 5050 6755 5090 6785 5090 6785
% 
\special{pn 8}%
\special{pa 3806 6806}%
\special{pa 3830 6784}%
\special{pa 3904 6724}%
\special{pa 3932 6706}%
\special{pa 3958 6690}%
\special{pa 3986 6674}%
\special{pa 4016 6660}%
\special{pa 4046 6648}%
\special{pa 4076 6638}%
\special{pa 4138 6620}%
\special{pa 4168 6608}%
\special{pa 4196 6596}%
\special{pa 4226 6586}%
\special{pa 4290 6574}%
\special{pa 4320 6566}%
\special{pa 4352 6558}%
\special{pa 4382 6550}%
\special{pa 4414 6548}%
\special{pa 4542 6556}%
\special{pa 4606 6562}%
\special{pa 4638 6566}%
\special{pa 4670 6572}%
\special{pa 4762 6596}%
\special{pa 4794 6606}%
\special{pa 4824 6616}%
\special{pa 4854 6628}%
\special{pa 4882 6642}%
\special{pa 4966 6690}%
\special{pa 4992 6706}%
\special{pa 5018 6726}%
\special{pa 5042 6748}%
\special{pa 5066 6768}%
\special{pa 5090 6786}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 18 3800 6200 3845 6255 3895 6290 3960 6325 4030 6355 4105 6375 4230 6400 4330 6420 4440 6435 4530 6435 4655 6415 4800 6385 4850 6365 4940 6320 5010 6285 5030 6275 5120 6225 5120 6225
% 
\special{pn 8}%
\special{pa 3800 6200}%
\special{pa 3820 6226}%
\special{pa 3840 6250}%
\special{pa 3864 6272}%
\special{pa 3948 6320}%
\special{pa 3976 6334}%
\special{pa 4036 6358}%
\special{pa 4066 6366}%
\special{pa 4098 6374}%
\special{pa 4130 6380}%
\special{pa 4160 6386}%
\special{pa 4192 6392}%
\special{pa 4224 6400}%
\special{pa 4254 6406}%
\special{pa 4350 6424}%
\special{pa 4380 6428}%
\special{pa 4444 6436}%
\special{pa 4476 6438}%
\special{pa 4540 6434}%
\special{pa 4604 6426}%
\special{pa 4634 6420}%
\special{pa 4762 6396}%
\special{pa 4792 6388}%
\special{pa 4822 6378}%
\special{pa 4880 6352}%
\special{pa 4910 6336}%
\special{pa 4994 6294}%
\special{pa 5024 6280}%
\special{pa 5108 6232}%
\special{pa 5120 6226}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 9 3795 6210 4055 6065 4255 5990 4365 5965 4475 5945 4560 5955 4680 5990 5100 6230 5100 6230
% 
\special{pn 8}%
\special{pa 3796 6210}%
\special{pa 3822 6194}%
\special{pa 3990 6098}%
\special{pa 4046 6070}%
\special{pa 4106 6042}%
\special{pa 4134 6030}%
\special{pa 4194 6008}%
\special{pa 4226 5998}%
\special{pa 4288 5982}%
\special{pa 4318 5976}%
\special{pa 4350 5970}%
\special{pa 4382 5962}%
\special{pa 4412 5954}%
\special{pa 4444 5948}%
\special{pa 4476 5946}%
\special{pa 4508 5946}%
\special{pa 4540 5952}%
\special{pa 4570 5958}%
\special{pa 4602 5966}%
\special{pa 4632 5974}%
\special{pa 4664 5984}%
\special{pa 4694 5996}%
\special{pa 4752 6020}%
\special{pa 4810 6048}%
\special{pa 4838 6062}%
\special{pa 4866 6078}%
\special{pa 4892 6094}%
\special{pa 4920 6112}%
\special{pa 4974 6146}%
\special{pa 5056 6200}%
\special{pa 5082 6218}%
\special{pa 5100 6230}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 8 3800 5605 4135 5810 4295 5855 4405 5875 4470 5880 4685 5850 5130 5640 5130 5640
% 
\special{pn 8}%
\special{pa 3800 5606}%
\special{pa 3826 5624}%
\special{pa 3878 5664}%
\special{pa 3906 5682}%
\special{pa 3958 5718}%
\special{pa 3986 5736}%
\special{pa 4042 5768}%
\special{pa 4098 5796}%
\special{pa 4128 5808}%
\special{pa 4188 5828}%
\special{pa 4280 5852}%
\special{pa 4312 5860}%
\special{pa 4376 5872}%
\special{pa 4406 5876}%
\special{pa 4470 5880}%
\special{pa 4502 5880}%
\special{pa 4566 5876}%
\special{pa 4630 5864}%
\special{pa 4662 5856}%
\special{pa 4722 5840}%
\special{pa 4754 5828}%
\special{pa 4784 5818}%
\special{pa 4812 5806}%
\special{pa 4842 5794}%
\special{pa 4872 5780}%
\special{pa 4928 5752}%
\special{pa 4958 5738}%
\special{pa 5014 5706}%
\special{pa 5042 5692}%
\special{pa 5126 5644}%
\special{pa 5130 5640}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 5580 7350 5580 7400 2 0 0 0
% $x$
\put(55.8000,-74.0000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White
% 4 3795 4920 3795 4970 2 0 0 0
% $m_{n}$
\put(37.9500,-49.7000){\makebox(0,0)[lb]{$m_{n}$}}%
% VECTOR 2 0 3 0 Black White
% 2 1400 7400 3000 7400
% 
\special{pn 8}%
\special{pa 1400 7400}%
\special{pa 3000 7400}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 7400}%
\special{pa 2934 7380}%
\special{pa 2948 7400}%
\special{pa 2934 7420}%
\special{pa 3000 7400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 4 1400 7400 1400 7400 1400 7400 1400 5200
% 
\special{pn 8}%
\special{pa 1400 7400}%
\special{pa 1400 7400}%
\special{fp}%
\special{pa 1400 7400}%
\special{pa 1400 5200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 5200}%
\special{pa 1380 5268}%
\special{pa 1400 5254}%
\special{pa 1420 5268}%
\special{pa 1400 5200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1400 7400 2820 6820
% 
\special{pn 8}%
\special{pa 1400 7400}%
\special{pa 2820 6820}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1400 6800 2800 7400
% 
\special{pn 8}%
\special{pa 1400 6800}%
\special{pa 2800 7400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1400 6810 2800 6200
% 
\special{pn 8}%
\special{pa 1400 6810}%
\special{pa 2800 6200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1370 4900 1370 5000 2 0 0 0
% $m_{n}$
\put(13.7000,-50.0000){\makebox(0,0)[lb]{$m_{n}$}}%
% STR 2 0 3 0 Black White
% 4 3220 7300 3220 7400 2 0 0 0
% $x$
\put(32.2000,-74.0000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White
% 4 2120 7590 2120 7690 2 0 0 0
% $\frac{\pi}{2}$
\put(21.2000,-76.9000){\makebox(0,0)[lb]{$\frac{\pi}{2}$}}%
% STR 2 0 3 0 Black White
% 4 4510 7570 4510 7670 2 0 0 0
% $\frac{\pi}{2}$
\put(45.1000,-76.7000){\makebox(0,0)[lb]{$\frac{\pi}{2}$}}%
% LINE 2 0 3 0 Black White
% 2 1400 6200 2800 6800
% 
\special{pn 8}%
\special{pa 1400 6200}%
\special{pa 2800 6800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1400 6200 2800 5600
% 
\special{pn 8}%
\special{pa 1400 6200}%
\special{pa 2800 5600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1400 5600 2800 6200
% 
\special{pn 8}%
\special{pa 1400 5600}%
\special{pa 2800 6200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2120 7860 2120 7960 2 0 0 0
% (a)
\put(21.2000,-79.6000){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0 Black White
% 4 4510 7870 4510 7970 2 0 0 0
% (b)
\put(45.1000,-79.7000){\makebox(0,0)[lb]{(b)}}%
% STR 2 0 3 0 Black White
% 4 3340 8170 3340 8270 2 0 0 0
% Fig. 2
\put(33.4000,-82.7000){\makebox(0,0)[lb]{Fig. 2}}%
% LINE 2 2 3 0 Black White
% 2 5120 7390 5120 5260
% 
\special{pn 8}%
\special{pa 5120 7390}%
\special{pa 5120 5260}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 2780 7400 2780 5240
% 
\special{pn 8}%
\special{pa 2780 7400}%
\special{pa 2780 5240}%
\special{dt 0.045}%
\end{picture}}%

